Metric Dimension Parameterized by Bag-Connected Treewidth and Bag-Connected Pathwidth

The metric dimension of a graph is the minimum size of a set of vertices whose distance vectors distinguish all vertices of the graph. We prove that \MetricDimension{} is NP-complete on planar graphs of treewidth and bag-connected treewidth exactly three. The graphs in our construction have no induced cycle longer than four and have (prefix-connected) pathwidth at most four. In particular, the problem admits no XP algorithm parameterized by bag-connected treewidth unless $\mathrm P=\mathrm{NP}$. This answers questions of Bonnet and Purohit and of Bousquet, Deschamps, and Parreau. We prove that the problem is fixed-parameter tractable when parameterized by bag-connected pathwidth.

==> figures/c4-reduction.tex <==
% Complete reduction of C_4. Edge levels in cyclic order: 2,3,4,5.
% The coordinates describe a schematic drawing, not a planar embedding.
\begin{tikzpicture}[
  x=1cm,y=1cm,
  font=\scriptsize,
  vertex/.style={circle,draw=black!70,fill=white,inner sep=0pt,
    minimum size=3.3pt,line width=.45pt},
  leaf/.style={vertex,fill=black!8},
  selected/.style={vertex,draw=landmarkblue,fill=landmarkblue,
    minimum size=4.4pt},
  marker/.style={diamond,draw=darkred,fill=darkred!10,inner sep=0pt,
    minimum size=4.4pt,line width=.5pt},
  edge/.style={draw=black!65,line width=.45pt},
  p edge/.style={draw=landmarkblue!75,line width=.4pt},
  q edge/.style={draw=violet!65!black,line width=.4pt},
  marker edge/.style={draw=darkred!85,line width=.5pt},
  every label/.append style={inner sep=1.5pt}
]
  % The small input graph uses the same selection and edge-level colors.
  \node[selected,label=left:{$1$}] (a1) at (5.85,1.65) {};
  \node[vertex,label=right:{$2$}] (a2) at (6.9,1.65) {};
  \node[selected,label=right:{$3$}] (a3) at (6.9,.65) {};
  \node[vertex,label=left:{$4$}] (a4) at (5.85,.65) {};
  \draw[edge] (a1)--node[above,text=darkred] {$2$} (a2)
    --node[right,text=darkred] {$3$} (a3)
    --node[below,text=darkred] {$4$} (a4)
    --node[left,text=darkred] {$5$} (a1);
  \node[anchor=west,align=left,font=\footnotesize] at (7.65,1.2)
    {$F=C_4$\quad $C=\{1,3\}$\\[-1pt]
     \scriptsize Edge labels give the levels $\lambda(e)$.};

  \coordinate (p) at (.6,0);
  \coordinate (q) at (13.9,0);
  \draw[edge,line width=.8pt] (p)--(q);
  \node[above,font=\footnotesize] at (9.7,0) {shared edge $pq$};
  \coordinate (p0) at (.25,.55);
  \coordinate (p1) at (.95,.55);
  \coordinate (q0) at (13.55,.55);
  \coordinate (q1) at (14.25,.55);
  \draw[edge] (p0)--(p)--(p1) (q0)--(q)--(q1);

  % All connections to the common boundary are explicit; intersections
  % without a node are only crossings. The three routes on each side
  % end at s_x, w_x, and the first rail vertex, respectively.
  \foreach \a/\cx in {1/2,2/5.5,3/9,4/12.5} {
    \coordinate (sp\a) at (\cx-.80,-2.25);
    \coordinate (wp\a) at (\cx-.80,-2.95);
    \coordinate (sq\a) at (\cx+.80,-2.25);
    \coordinate (wq\a) at (\cx+.80,-2.95);
    \foreach \h in {1,...,6} {
      \coordinate (u\a-\h) at (\cx-.43,{-3.85-.5*(\h-1)});
      \coordinate (v\a-\h) at (\cx+.43,{-3.85-.5*(\h-1)});
    }
    \draw[p edge] (p) .. controls +(1,-.6) and +(0,.6) ..
      (\cx-1.4,-1.25) -- (\cx-1.4,-2.25) -- (sp\a);
    \draw[p edge] (p) .. controls +(1,-.6) and +(0,.6) ..
      (\cx-1.5,-1.25) -- (\cx-1.5,-2.95) -- (wp\a);
    \draw[p edge] (p) .. controls +(1,-.6) and +(0,.6) ..
      (\cx-1.6,-1.25) -- (\cx-1.6,-3.85) -- (u\a-1);
    \draw[q edge] (q) .. controls +(-1,-.6) and +(0,.6) ..
      (\cx+1.4,-1.25) -- (\cx+1.4,-2.25) -- (sq\a);
    \draw[q edge] (q) .. controls +(-1,-.6) and +(0,.6) ..
      (\cx+1.5,-1.25) -- (\cx+1.5,-2.95) -- (wq\a);
    \draw[q edge] (q) .. controls +(-1,-.6) and +(0,.6) ..
      (\cx+1.6,-1.25) -- (\cx+1.6,-3.85) -- (v\a-1);
    \draw[edge] (sp\a)--(wp\a)--(v\a-1);
    \draw[edge,preaction={draw=white,line width=1.8pt}]
      (sq\a)--(wq\a)--(u\a-1);
    \foreach \x/\dx in {p/-.80,q/.80} {
      \coordinate (f\x\a0) at (\cx+\dx-.3,-1.65);
      \coordinate (f\x\a1) at (\cx+\dx+.3,-1.65);
      \draw[edge] (f\x\a0)--(s\x\a)--(f\x\a1);
    }
    \foreach \h in {1,...,6} {
      \draw[edge] (u\a-\h)--(v\a-\h);
    }
    \foreach \h [evaluate=\h as \j using int(\h+1)] in {1,...,5} {
      \draw[edge] (u\a-\h)--(u\a-\j) (v\a-\h)--(v\a-\j);
    }
  }
  % Two markers for each input edge, attached one rung before its level.
  \foreach \a/\cx/\h in {1/2/2,1/2/5,2/5.5/2,2/5.5/3,
                           3/9/3,3/9/4,4/12.5/4,4/12.5/5} {
    \pgfmathtruncatemacro{\rung}{\h-1}
    \coordinate (c\a-\h) at (\cx,{-3.85-.5*(\h-2)-.26});
    \draw[marker edge] (u\a-\rung)--(c\a-\h)--(v\a-\rung);
    \node[marker,label={[text=darkred]right:{$\h$}}] at (c\a-\h) {};
  }
  % Paint the vertices above all edges so incidence is unambiguous.
  \foreach \a/\cx in {1/2,2/5.5,3/9,4/12.5} {
    \node[font=\normalsize] at (\cx,-2.65) {$T_{\a}$};
    \node[vertex,label=right:{$s_p$}] at (sp\a) {};
    \node[vertex,label=left:{$s_q$}] at (sq\a) {};
    \node[vertex,label=above right:{$w_p$}] at (wp\a) {};
    \node[vertex,label=above left:{$w_q$}] at (wq\a) {};
    \foreach \x in {p,q} {
      \node[selected,label=above:{$f_{\x,0}$}] at (f\x\a0) {};
      \node[leaf,label=above:{$f_{\x,1}$}] at (f\x\a1) {};
    }
    \foreach \h in {1,...,6} {
      \node[vertex] at (u\a-\h) {};
      \node[vertex] at (v\a-\h) {};
    }
    \node[above left] at (u\a-1) {$u_1$};
    \node[above right] at (v\a-1) {$v_1$};
    \node[below] at (u\a-6) {$u_6$};
    \node[below] at (v\a-6) {$v_6$};
  }
  \foreach \a in {1,3} {\node[selected] at (u\a-1) {};}
  \node[vertex,minimum size=4.8pt,label=above:{$p$}] at (p) {};
  \node[vertex,minimum size=4.8pt,label=above:{$q$}] at (q) {};
  \node[selected,label=above:{$p^0$}] at (p0) {};
  \node[leaf,label=above:{$p^1$}] at (p1) {};
  \node[selected,label=above:{$q^0$}] at (q0) {};
  \node[leaf,label=above:{$q^1$}] at (q1) {};
\end{tikzpicture}


==> figures/c4-tail.tex <==
% The first tail of H_{C_4}; the boundary vertices and their leaves are shared.
\begin{tikzpicture}[
  x=1cm,y=1cm,
  every node/.style={font=\footnotesize},
  vertex/.style={circle,draw=black!70,fill=white,inner sep=0pt,
    minimum size=3.3pt,line width=.45pt},
  leaf/.style={vertex,fill=black!8},
  selected/.style={vertex,draw=landmarkblue,fill=landmarkblue,
    minimum size=4.4pt},
  marker/.style={diamond,draw=darkred,fill=darkred!10,inner sep=0pt,
    minimum size=4.4pt,line width=.5pt},
  edge/.style={draw=black!65,line width=.45pt},
  pedge/.style={edge,draw=landmarkblue!85},
  qedge/.style={edge,draw=violet!65!black},
  lab/.style={inner sep=1.5pt},
  every label/.style={font=\footnotesize,inner sep=1.5pt}
]
  % Coordinates keep the boundary attachments outside the local leaves.
  \coordinate (p) at (-2.35,0);
  \coordinate (q) at (2.35,0);
  \coordinate (p0) at (-2.70,.65);
  \coordinate (p1) at (-2.00,.65);
  \coordinate (q0) at (2.00,.65);
  \coordinate (q1) at (2.70,.65);
  \coordinate (sp) at (-1.35,-1.60);
  \coordinate (wp) at (-1.35,-2.35);
  \coordinate (sq) at (1.35,-1.60);
  \coordinate (wq) at (1.35,-2.35);
  \coordinate (fp0) at (-1.70,-.92);
  \coordinate (fp1) at (-1.00,-.92);
  \coordinate (fq0) at (1.00,-.92);
  \coordinate (fq1) at (1.70,-.92);
  \foreach \h in {1,...,6} {
    \coordinate (u\h) at (-.56,{-3.15-.53*(\h-1)});
    \coordinate (v\h) at (.56,{-3.15-.53*(\h-1)});
  }

  \draw[edge,line width=.75pt] (p)--(q);
  \draw[edge] (p0)--(p)--(p1) (q0)--(q)--(q1);
  \foreach \x/\dest/\y in {-1.95/sp/-1.60,-2.10/wp/-2.35,-2.25/u1/-3.15} {
    \draw[pedge,rounded corners=5pt]
      (p) .. controls (-2.35,-.22) and (\x,-.25) .. (\x,-.48)
      --(\x,\y)--(\dest);
  }
  \foreach \x/\dest/\y in {1.95/sq/-1.60,2.10/wq/-2.35,2.25/v1/-3.15} {
    \draw[qedge,rounded corners=5pt]
      (q) .. controls (2.35,-.22) and (\x,-.25) .. (\x,-.48)
      --(\x,\y)--(\dest);
  }
  \draw[edge] (fp0)--(sp)--(fp1) (sp)--(wp);
  \draw[edge] (fq0)--(sq)--(fq1) (sq)--(wq);
  \draw[edge] (wp)--(v1);
  \draw[edge,preaction={draw=white,line width=2.4pt}] (wq)--(u1);
  \foreach \h in {1,...,6} {\draw[edge] (u\h)--(v\h);}
  \foreach \h [evaluate=\h as \j using int(\h+1)] in {1,...,5} {
    \draw[edge] (u\h)--(u\j) (v\h)--(v\j);
  }
  \foreach \h/\r in {2/1,5/4} {
    \coordinate (c\h) at (0,{-3.15-.53*(\r-1)-.265});
    \draw[edge,draw=darkred] (u\r)--(c\h)--(v\r);
    \node[marker] at (c\h) {};
    \node[lab,text=darkred,anchor=west] at (1.18,{-3.15-.53*(\r-1)-.265}) {$c_{\h}^{1}$};
  }

  % Draw vertices after the edges so that every incidence remains visible.
  \node[vertex,label=above:$p$] at (p) {};
  \node[vertex,label=above:$q$] at (q) {};
  \node[selected,label=above:$p^0$] at (p0) {};
  \node[leaf,label=above:$p^1$] at (p1) {};
  \node[selected,label=above:$q^0$] at (q0) {};
  \node[leaf,label=above:$q^1$] at (q1) {};
  \node[vertex,label=right:$s_p^1$] at (sp) {};
  \node[vertex,label=above right:$w_p^1$] at (wp) {};
  \node[vertex,label=left:$s_q^1$] at (sq) {};
  \node[vertex,label=above left:$w_q^1$] at (wq) {};
  \node[selected,label=above:$f_{p,0}^{1}$] at (fp0) {};
  \node[leaf,label=above:$f_{p,1}^{1}$] at (fp1) {};
  \node[selected,label=above:$f_{q,0}^{1}$] at (fq0) {};
  \node[leaf,label=above:$f_{q,1}^{1}$] at (fq1) {};
  \node[selected,label=above left:$u_1^1$] at (u1) {};
  \node[vertex,label=above right:$v_1^1$] at (v1) {};
  \foreach \h in {2,...,6} {
    \node[vertex,label=left:$u_{\h}^{1}$] at (u\h) {};
    \node[vertex,label=right:$v_{\h}^{1}$] at (v\h) {};
  }
\end{tikzpicture}

